Few-shot Fine-grained Image Classification via Multi-Frequency Neighborhood and Double-cross Modulation

Traditional fine-grained image classification typically relies on large-scale training samples with annotated ground-truth. However, some sub-categories have few available samples in real-world applications, and current few-shot models still have difficulty in distinguishing subtle differences among fine-grained categories. To solve this challenge, we propose a novel few-shot fine-grained image classification network (FicNet) using multi-frequency neighborhood (MFN) and double-cross modulation (DCM). MFN focuses on both spatial domain and frequency domain to capture multi-frequency structural representations, which reduces the influence of appearance and background changes to the intra-class distance. DCM consists of bi-crisscross component and double 3D cross-attention component. It modulates the representations by considering global context information and inter-class relationship respectively, which enables the support and query samples respond to the same parts and accurately identify the subtle inter-class differences. The comprehensive experiments on three fine-grained benchmark datasets for two few-shot tasks verify that FicNet has excellent performance compared to the state-of-the-art methods. Especially, the experiments on two datasets, "Caltech-UCSD Birds" and "Stanford Cars", can obtain classification accuracy 93.17\% and 95.36\%, respectively. They are even higher than that the general fine-grained image classification methods can achieve.

==> figures-pdf/fig11.tex <==
\begin{tikzpicture}[scale=0.9]
\pgfplotsset{%
xmin=0, xmax=3,
xtick = {0, 1, 2, 3},
}
\begin{axis}[
xlabel={$L$},
xlabel style = {yshift=1em},
ymin=75,
ymax=100,
ytick={75, 80, 85, 90, 95, 100},
axis y line*=left,
enlarge y limits = 0.1,
ylabel = {Accuracy},
ylabel style = {yshift=-0.6em},
minor xtick={2}, % 标记出最高accuracy
grid=minor,
line width = 0.6pt,
tick style = {line width = 0.1pt},
grid style = {ultra thick, dashed},
]
\addplot[color=red, mark=*, mark options={solid, red}]
table[row sep=crcr]{%
0	79.45\\
1	80.56\\
2	80.97\\
3	81.13\\
};
\label{plot_one}
\addplot[color=blue, mark=o, mark options={solid, blue}]
table[row sep=crcr]{%
0	91.6  \\
1	92.76 \\
2	93.17 \\
3	93.2  \\
};
\label{plot_two}
\end{axis}

\begin{axis}
[
ymin = 0,ymax = 6,
ytick = {0,1,2,3,4,5,6},
axis x line = none,
axis y line* = right,
ylabel near ticks,
legend style={at={(0.29, 1.00)}, legend columns=1, anchor=north, legend cell align=left, align=left, fill=none, draw=none}
]

\addlegendimage{/pgfplots/refstyle=plot_one}
\addlegendentry{5-way 1-shot}
\addlegendimage{/pgfplots/refstyle=plot_two}
\addlegendentry{5-way 5-shot}
\addplot[color=mycolor1, mark=triangle*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
0	1.87 \\
1	1.9  \\
2	1.94 \\
3	2.11 \\
};

\addlegendentry{compute time (s/it)}
\addplot[color=green, mark=square*, mark options={solid, green}]
table[row sep=crcr]{%
0	0    \\
1	1.96 \\
2	3.91 \\
3	5.86 \\
};
\addlegendentry{added Memory (M)}
\end{axis}
\end{tikzpicture}

==> figures-pdf/fig9.tex <==
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
enlarge y limits = 0.05,
symbolic x coords={1,2,4,8,12,16,25},
xtick = data,
ylabel = Accuracy,
ylabel style = {yshift=-0.5em}, % 使 y轴远离ylabel 1em
xlabel = $M$,
xlabel style = {yshift=0.2em},
xmin=1, xmax=25, ymin = 75, ymax = 95,
minor xtick={12}, % 标记出最高accuracy
grid=minor,
line width = 0.6pt,
tick style = {line width = 0.1pt},
grid style = {ultra thick,dashed},
legend style= {anchor=north,at={(0.4,0.7)},legend columns=1,legend cell align=left, align=left, fill=none, draw=none},
]
\addplot[color=red, mark=square*, mark options={solid, red}]
  table[row sep=crcr]{%
1	78.45\\
2	80.34\\
4	79.57\\
8	80.37\\
12	80.99\\
16	80.67\\
25	79.89\\
};
\addlegendentry{5-way 1-shot}
\addplot[color=green, mark=triangle*, mark options={solid, green}]
  table[row sep=crcr]{%
1	90.2 \\
2	91.53\\
4	90.89\\
8	91.56\\
12	93.17\\
16	92.45\\
25	91.02\\
};
\addlegendentry{5-way 5-shot}
\end{axis}
\end{tikzpicture}
